A census of exceptional Dehn fillings

This paper describes the complete list of all 205,822 exceptional Dehn fillings on the 1-cusped hyperbolic 3-manifolds that have ideal triangulations with at most 9 ideal tetrahedra. The data is consistent with the standard conjectures about Dehn filling and suggests some new ones.

==> plots/cusp_volume.tex <==
\begin{tikzoverlay}[width=\matplotlibfigurewidth]{plots/images/cusp_volume.pdf}[\matplotlibfigurefont]
  \draw (52.707248, 3.326270) node[below=0.4em] {\footnotesize tetrahedra};
  \draw (15.372442, 7.586806) node[below] {$2$};
  \draw (26.039529, 7.586806) node[below] {$3$};
  \draw (36.706617, 7.586806) node[below] {$4$};
  \draw (47.373704, 7.586806) node[below] {$5$};
  \draw (58.040792, 7.586806) node[below] {$6$};
  \draw (68.707880, 7.586806) node[below] {$7$};
  \draw (79.374967, 7.586806) node[below] {$8$};
  \draw (90.042055, 7.586806) node[below] {$9$};
  \draw (-2, 53.107639) node[rotate=90.0] {\footnotesize cusp volume};
  \draw (7.186415, 15.772832) node[left] {$2$};
  \draw (7.186415, 26.439920) node[left] {$3$};
  \draw (7.186415, 37.107008) node[left] {$4$};
  \draw (7.186415, 47.774095) node[left] {$5$};
  \draw (7.186415, 58.441183) node[left] {$6$};
  \draw (7.186415, 69.108270) node[left] {$7$};
  \draw (7.186415, 79.775358) node[left] {$8$};
  \draw (7.186415, 90.442445) node[left] {$9$};
  % Internal axis coordinate system
  \begin{scope}[shift={(-5.96173322, -5.56134259)},
                xscale=10.66708754, yscale=10.66708754]
      %\draw[red] (1.750000, 1.732051) rectangle (9.250000, 7.794229);
  \end{scope}
\end{tikzoverlay}

==> plots/slope_len.tex <==
\begin{tikzoverlay}[width=\matplotlibfigurewidth]{plots/images/slope_len.pdf}[\matplotlibfigurefont]
  \draw (53.742405, 4.264874) node[below=0.4em] {\footnotesize tetrahedra};
  \draw (16.946187, 7.586806) node[below] {$2$};
  \draw (27.459392, 7.586806) node[below] {$3$};
  \draw (37.972597, 7.586806) node[below] {$4$};
  \draw (48.485802, 7.586806) node[below] {$5$};
  \draw (58.999007, 7.586806) node[below] {$6$};
  \draw (69.512212, 7.586806) node[below] {$7$};
  \draw (80.025417, 7.586806) node[below] {$8$};
  \draw (90.538622, 7.586806) node[below] {$9$};
  \draw (-2, 37.9) node[rotate=90.0] {\footnotesize min slope length};
  \draw (8.856337, 11.969697) node[left] {$1.0$};
  \draw (8.856337, 22.556563) node[left] {$1.5$};
  \draw (8.856337, 33.143428) node[left] {$2.0$};
  \draw (8.856337, 43.730294) node[left] {$2.5$};
  \draw (8.856337, 54.317160) node[left] {$3.0$};
  \draw (8.856337, 64.904026) node[left] {$3.5$};
  % Internal axis coordinate system
  \begin{scope}[shift={(-4.08022280, -9.20403452)},
                xscale=10.51320497, yscale=21.17373149]
      %\draw[red] (1.750000, 1.000000) rectangle (9.250000, 3.705044);
  \end{scope}
\end{tikzoverlay}

==> plots/volume.tex <==
\begin{tikzoverlay}[width=\matplotlibfigurewidth]{plots/images/volume.pdf}[\matplotlibfigurefont]
  \draw (52.707248, 3.326270) node[below=0.4em] {\footnotesize tetrahedra};
  \draw (15.372442, 7.586806) node[below] {$2$};
  \draw (26.039529, 7.586806) node[below] {$3$};
  \draw (36.706617, 7.586806) node[below] {$4$};
  \draw (47.373704, 7.586806) node[below] {$5$};
  \draw (58.040792, 7.586806) node[below] {$6$};
  \draw (68.707880, 7.586806) node[below] {$7$};
  \draw (79.374967, 7.586806) node[below] {$8$};
  \draw (90.042055, 7.586806) node[below] {$9$};
  \draw (-2, 53.107639) node[rotate=90.0] {\footnotesize volume};
  \draw (7.186415, 15.772832) node[left] {$2$};
  \draw (7.186415, 26.439920) node[left] {$3$};
  \draw (7.186415, 37.107008) node[left] {$4$};
  \draw (7.186415, 47.774095) node[left] {$5$};
  \draw (7.186415, 58.441183) node[left] {$6$};
  \draw (7.186415, 69.108270) node[left] {$7$};
  \draw (7.186415, 79.775358) node[left] {$8$};
  \draw (7.186415, 90.442445) node[left] {$9$};
  % Internal axis coordinate system
  \begin{scope}[shift={(-5.96173322, -5.56134259)},
                xscale=10.66708754, yscale=10.66708754]
      %\draw[red] (1.750000, 2.029883) rectangle (9.250000, 9.134474);
  \end{scope}
\end{tikzoverlay}
